Harnessing Wavefront Curvature and Spatial Correlation in Noncoherent MIMO Communications

Noncoherent communication systems have regained interest due to the growing demand for high-mobility and low-latency applications. Most existing studies using large antenna arrays rely on the far-field approximation, which assumes locally plane wavefronts. This assumption becomes inaccurate at higher frequencies and shorter ranges, where wavefront curvature plays a significant role and antenna arrays may operate in the radiative near field. In this letter, we adopt a model for the channel spatial correlation matrix that remains valid in both near and far field scenarios. Using this model, we demonstrate that energy-based noncoherent systems can leverage the benefits of wavefront spherical curvature, even beyond the Fraunhofer distance, revealing that the classical far-field approximation may significantly underestimate system performance. Moreover, we show that large antenna arrays enable the multiplexing of various users even with a noncoherent processing, as well as permitting near-optimal detection with low computational complexity.

==> figures/eigvalues_nf.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={Eigenvalue number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.5800000000000001}, xmax={15.42}, xticklabels={{$1$,$3$,$5$,$7$,$9$,$11$,$13$,$15$}}, xtick={{1,3,5,7,9,11,13,15}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Eigenvalue}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0022903883860061914}, ymax={226.93655330714947}, yticklabels={{$10^{-1}$,$10^{1}$}}, ytick={{0.1,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1cc2cb5f-2f39-4253-9000-2f070aebc959}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  142.01707737711592  \\
            2.0  47.67673508039684  \\
            3.0  23.33950558377249  \\
            4.0  14.451406466029205  \\
            5.0  9.193830667312595  \\
            6.0  6.164072828303868  \\
            7.0  4.439352063529533  \\
            8.0  2.9442490123850753  \\
            9.0  2.056509430386271  \\
            10.0  1.4048177453248363  \\
            11.0  0.9796115451740921  \\
            12.0  0.6190618425673985  \\
            13.0  0.41960782752824066  \\
            14.0  0.2143286387894443  \\
            15.0  0.079833891386237  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_1}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a4586b9a-d663-40fa-b6bb-ad86de19f552}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  141.8663002579152  \\
            2.0  47.84048611537077  \\
            3.0  23.274227595530736  \\
            4.0  14.493180011603279  \\
            5.0  9.214711214891883  \\
            6.0  6.195789231283586  \\
            7.0  4.428387661906933  \\
            8.0  2.945511595403092  \\
            9.0  2.059274503993859  \\
            10.0  1.395756106088213  \\
            11.0  0.9768523121665531  \\
            12.0  0.6147384606371336  \\
            13.0  0.40421919354750985  \\
            14.0  0.21190956636039826  \\
            15.0  0.07865617330292751  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_1}^{\mathrm{FF}}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={520bad4d-1051-41a6-a86d-41cede4873be}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  134.34871460397457  \\
            2.0  47.36577544216547  \\
            3.0  25.686456993474483  \\
            4.0  14.945207418423456  \\
            5.0  10.438840012453612  \\
            6.0  7.501054140602958  \\
            7.0  5.109293568974619  \\
            8.0  3.473961712219804  \\
            9.0  2.583993250670329  \\
            10.0  1.7612549275659077  \\
            11.0  1.2529731797517911  \\
            12.0  0.792346099055849  \\
            13.0  0.42016770225032035  \\
            14.0  0.22393973731488917  \\
            15.0  0.09602121110376162  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_2}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={cd39bb30-03ba-45d9-ae81-acb2cdb6f8d6}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  134.32429121815866  \\
            2.0  47.34599944188582  \\
            3.0  25.71342364703099  \\
            4.0  14.988464521348165  \\
            5.0  10.441148309049609  \\
            6.0  7.508650447193296  \\
            7.0  5.100646278953383  \\
            8.0  3.4786649888711647  \\
            9.0  2.5743397137638278  \\
            10.0  1.7479630698040627  \\
            11.0  1.2485861290998497  \\
            12.0  0.780570735161085  \\
            13.0  0.4267994210324331  \\
            14.0  0.22435339998760218  \\
            15.0  0.09609867866182839  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_2}^{\mathrm{FF}}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1e410c89-e7ae-46bb-b462-c42291348cdf}, draw opacity={1.0}, line width={1.5}, dotted, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  140.61263519249542  \\
            2.0  52.31429326728513  \\
            3.0  26.595587160582216  \\
            4.0  15.417335430117353  \\
            5.0  9.10714126574719  \\
            6.0  5.516364574561373  \\
            7.0  2.9304141563321866  \\
            8.0  1.7055896968220514  \\
            9.0  0.9098079797985028  \\
            10.0  0.4856549985269538  \\
            11.0  0.23332531575527043  \\
            12.0  0.11078915149127008  \\
            13.0  0.04328820462186347  \\
            14.0  0.014601810012934757  \\
            15.0  0.0031717958521038404  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_3}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7f42ec46-6318-4466-9f99-9a9b76dde82a}, draw opacity={1.0}, line width={1.5}, dotted, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  140.6236934727787  \\
            2.0  52.31192468697118  \\
            3.0  26.598736827218797  \\
            4.0  15.419405126684252  \\
            5.0  9.10157781342592  \\
            6.0  5.5160096517252235  \\
            7.0  2.92649251434583  \\
            8.0  1.704346760715532  \\
            9.0  0.9086841614247849  \\
            10.0  0.4842140592188462  \\
            11.0  0.23343354220884796  \\
            12.0  0.11055277809311174  \\
            13.0  0.043179433349719604  \\
            14.0  0.014568771917897913  \\
            15.0  0.003180399923168205  \\
        }
        ;
    \addlegendentry {$\mathbf{R}_{\boldsymbol{\mathsf{h}}_3}^{\mathrm{FF}}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c5d58325-1318-43c8-9a0b-78b5c5346ce2}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  150.4386502429773  \\
            2.0  51.01773754149672  \\
            3.0  23.9424917626789  \\
            4.0  13.852598421983238  \\
            5.0  7.403307445344933  \\
            6.0  4.293686712239431  \\
            7.0  2.568160425505822  \\
            8.0  1.4598264568171038  \\
            9.0  0.7128865624692877  \\
            10.0  0.310654428488759  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e21b05e7-6c92-47e8-bafc-06fe0a3ea531}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  150.30050155271465  \\
            2.0  51.11533109905242  \\
            3.0  23.935015871805618  \\
            4.0  13.85369735458318  \\
            5.0  7.456616497542819  \\
            6.0  4.294687447221911  \\
            7.0  2.5702959242450527  \\
            8.0  1.4582364802690786  \\
            9.0  0.7042609913650139  \\
            10.0  0.31135678120173355  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={130eb1c7-774e-482b-82a0-33146270800e}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  141.06825942243603  \\
            2.0  52.73838438584423  \\
            3.0  25.890661678798516  \\
            4.0  14.183111007324085  \\
            5.0  8.70530623071474  \\
            6.0  5.793973317865712  \\
            7.0  3.844486687242191  \\
            8.0  2.126366321943717  \\
            9.0  1.2223357118555773  \\
            10.0  0.4271152359767308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1d8548d4-ba23-4a4f-bec7-5657ed92ae12}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  140.86753079783026  \\
            2.0  52.85279703305041  \\
            3.0  25.789977307521276  \\
            4.0  14.151695003343633  \\
            5.0  8.724826305863056  \\
            6.0  5.9064099474146845  \\
            7.0  3.919943047549189  \\
            8.0  2.1311214003967427  \\
            9.0  1.2270552912687591  \\
            10.0  0.428643865763427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7a492065-56fa-41a2-804d-61381d0feb41}, draw opacity={1.0}, line width={1.5}, dotted, mark={square*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  163.86542297175936  \\
            2.0  47.48815565117629  \\
            3.0  21.875514874192334  \\
            4.0  11.95027412729918  \\
            5.0  5.721786567827934  \\
            6.0  2.986412575784621  \\
            7.0  1.2488939431906598  \\
            8.0  0.585247345584215  \\
            9.0  0.2325040484234627  \\
            10.0  0.04578789476347144  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4644ed31-319c-4970-966d-782eb16f9886}, draw opacity={1.0}, line width={1.5}, dotted, mark={*}, mark size={2 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  163.87336079975225  \\
            2.0  47.48715820866001  \\
            3.0  21.873664569008803  \\
            4.0  11.939205328270745  \\
            5.0  5.7214821088312044  \\
            6.0  2.99338275065806  \\
            7.0  1.2494074327310734  \\
            8.0  0.5848878348120695  \\
            9.0  0.2316762527804962  \\
            10.0  0.045774714496842624  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/multiuser_ser_opt.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$N$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={40.319999999999936}, xmax={3703.6800000000003}, xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$,$3500$}}, xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0,3500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathrm{SER}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001626300935649449}, ymax={0.6281432064045231}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            144.0  0.017692727272727273  \\
            400.0  0.0037345454545454544  \\
            784.0  0.0014181818181818182  \\
            1024.0  0.001114  \\
            1296.0  0.0008672727272727273  \\
            1936.0  0.0005345454545454545  \\
            2704.0  0.00034  \\
            3600.0  0.00020545454545454545  \\
        }
        ;
    \addlegendentry {Single-user ML detector}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            144.0  0.49721454545454546  \\
            400.0  0.30338363636363636  \\
            784.0  0.08290545454545455  \\
            1024.0  0.003462  \\
            1296.0  0.0012654545454545455  \\
            1936.0  0.0005181818181818181  \\
            2704.0  0.00034545454545454544  \\
            3600.0  0.00020727272727272727  \\
        }
        ;
    \addlegendentry {Suboptimal detector}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6}, draw opacity={1.0}, line width={1.5}, dotted, mark={diamond*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            144.0  0.4970127272727273  \\
            400.0  0.40385272727272725  \\
            784.0  0.4624309090909091  \\
            1024.0  0.458088  \\
            1296.0  0.44028  \\
            1936.0  0.3516090909090909  \\
            2704.0  0.17906  \\
            3600.0  0.07218909090909091  \\
        }
        ;
    \addlegendentry {Mismatched detector}
\end{axis}
\end{tikzpicture}


==> figures/ser_ff_nf_distance_opt.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={Distance [m]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8530394184621627}, xmax={234.45575394458902}, xticklabels={{$10^{0}$,$10^{2}$,$d_{\mathrm{F}}$}}, xtick={{1.0,100.0,10.240000000000004}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={SER}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.001}, ymax={0.5}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={11}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.004824912280701756  \\
            1.3216207294336044  0.0046928070175438616  \\
            1.7466813524686124  0.004794385964912284  \\
            2.3084502831376423  0.00483473684210526  \\
            3.0508957470615816  0.00477701754385965  \\
            4.032127062657409  0.004794736842105265  \\
            5.328942709718261  0.004713157894736839  \\
            7.042841151127736  0.0047085964912280676  \\
            9.307964859438446  0.0048329824561403525  \\
            12.301599307073392  0.004641228070175438  \\
            16.258048649414263  0.004888245614035084  \\
            21.486974115205904  0.005041228070175438  \\
            28.397630403459395  0.005556666666666667  \\
            37.53089700800592  0.006808245614035087  \\
            49.601611480018256  0.008930877192982458  \\
            65.554517945304  0.010717192982456141  \\
            86.63820982454095  0.013899824561403507  \\
            114.50285406513153  0.0179378947368421  \\
            151.32934551178857  0.022907894736842106  \\
            200.00000000000003  0.0278278947368421  \\
        }
        ;
    \addlegendentry {NF ($L=10$)}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={12}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2587152631578946  \\
            1.3216207294336044  0.2576885964912281  \\
            1.7466813524686124  0.208399649122807  \\
            2.3084502831376423  0.18726701754385972  \\
            3.0508957470615816  0.12453508771929823  \\
            4.032127062657409  0.08789982456140351  \\
            5.328942709718261  0.05524736842105263  \\
            7.042841151127736  0.06847403508771932  \\
            9.307964859438446  0.07687192982456142  \\
            12.301599307073392  0.09024578947368424  \\
            16.258048649414263  0.10416122807017546  \\
            21.486974115205904  0.1158094736842105  \\
            28.397630403459395  0.10750280701754379  \\
            37.53089700800592  0.0720878947368421  \\
            49.601611480018256  0.04712280701754385  \\
            65.554517945304  0.026302280701754385  \\
            86.63820982454095  0.02265280701754386  \\
            114.50285406513153  0.02285368421052632  \\
            151.32934551178857  0.026138245614035084  \\
            200.00000000000003  0.02978052631578947  \\
        }
        ;
    \addlegendentry {FF ($L=10$)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={13}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0015880701754385962  \\
            1.3216207294336044  0.0015656140350877195  \\
            1.7466813524686124  0.0015717543859649125  \\
            2.3084502831376423  0.0015573684210526315  \\
            3.0508957470615816  0.0015429824561403508  \\
            4.032127062657409  0.0015487719298245613  \\
            5.328942709718261  0.001534385964912279  \\
            7.042841151127736  0.0015619298245614023  \\
            9.307964859438446  0.0015894736842105258  \\
            12.301599307073392  0.0016331578947368424  \\
            16.258048649414263  0.0016768421052631589  \\
            21.486974115205904  0.001992631578947369  \\
            28.397630403459395  0.00262  \\
            37.53089700800592  0.0037768421052631557  \\
            49.601611480018256  0.005423684210526313  \\
            65.554517945304  0.007689298245614038  \\
            86.63820982454095  0.010270701754385964  \\
            114.50285406513153  0.014761754385964915  \\
            151.32934551178857  0.01919719298245614  \\
            200.00000000000003  0.023574035087719297  \\
        }
        ;
    \addlegendentry {NF ($L=15$)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={14}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.23246754385964913  \\
            1.3216207294336044  0.21190157894736858  \\
            1.7466813524686124  0.19134543859649125  \\
            2.3084502831376423  0.17746122807017542  \\
            3.0508957470615816  0.14467035087719293  \\
            4.032127062657409  0.11481859649122812  \\
            5.328942709718261  0.0747984210526316  \\
            7.042841151127736  0.1111138596491228  \\
            9.307964859438446  0.11860947368421051  \\
            12.301599307073392  0.15220578947368427  \\
            16.258048649414263  0.16139842105263166  \\
            21.486974115205904  0.15575017543859646  \\
            28.397630403459395  0.10410438596491228  \\
            37.53089700800592  0.05476456140350875  \\
            49.601611480018256  0.025557894736842106  \\
            65.554517945304  0.016848245614035078  \\
            86.63820982454095  0.014783684210526315  \\
            114.50285406513153  0.01813894736842105  \\
            151.32934551178857  0.021775964912280697  \\
            200.00000000000003  0.025083508771929823  \\
        }
        ;
    \addlegendentry {FF ($L=15$)}
\end{axis}
\end{tikzpicture}


==> figures/subspaces_distance.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={Distance [m]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8530394184621627}, xmax={234.45575394458902}, xticklabels={{$10^0$,$10^{2}$,$10^{3}$,$d_{\mathrm{F}_{1}}$,$d_{\mathrm{F}_{2}}$,$d_{\mathrm{F}_{3}}$}}, xtick={{1.0,100.0,1000.0,10.239999771118164,23.040000915527344,40.959999084472656}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$d_{\mathrm{ch}}(\mathbf{U}_{\bsf{h}}, \mathbf{U}_{\bsf{h}}^{\mathrm{FF}})/\sqrt{L}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.009286884348304101}, ymax={1.1373792077826541}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5fe6d407-2bdc-4efe-8874-53aa5c21f2c5}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.878987650450889  \\
            1.801648230654411  0.8394474194472179  \\
            3.24593634702017  0.7027029608480638  \\
            5.848035476425733  0.4933774498996418  \\
            10.536102768906645  0.2751163670185473  \\
            18.982350911593706  0.13557380391119495  \\
            34.19951893353395  0.060900645862369394  \\
            61.61550277583347  0.03503949676114714  \\
            111.00946155696226  0.018422488980417477  \\
            200.00000000000003  0.010640581792137595  \\
        }
        ;
    \addlegendentry {$N=16 \times 16$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b19e3a40-3b3b-488e-80e6-82733e3e6d6e}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.240000000000004  7.582890588171957e-5  \\
            10.240000000000004  139.29660516689108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8fdf6109-b7f4-4f79-8df7-c6b35a856c5c}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9860620797345752  \\
            1.801648230654411  0.985912339139477  \\
            3.24593634702017  0.9658979089832072  \\
            5.848035476425733  0.845147082385007  \\
            10.536102768906645  0.6045759063504075  \\
            18.982350911593706  0.3279074766230032  \\
            34.19951893353395  0.16291249074028186  \\
            61.61550277583347  0.07449367046540985  \\
            111.00946155696226  0.040052454706434246  \\
            200.00000000000003  0.021714379775093585  \\
        }
        ;
    \addlegendentry {$N=24 \times 24$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={36c80f89-0641-4a6d-ae8d-dbc3969763b2}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            23.039999999999996  7.582890588171957e-5  \\
            23.039999999999996  139.29660516689108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4982325a-7e6f-4ba8-9c68-78fe09b43137}, draw opacity={1.0}, line width={1.5}, dotted, mark={diamond*}, mark size={2.625 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9926815440343797  \\
            1.801648230654411  0.9923614360981835  \\
            3.24593634702017  0.9913601738604897  \\
            5.848035476425733  0.9777517667050155  \\
            10.536102768906645  0.879887612587241  \\
            18.982350911593706  0.5860783299376617  \\
            34.19951893353395  0.3080931104685158  \\
            61.61550277583347  0.13901821161961392  \\
            111.00946155696226  0.07031313188702006  \\
            200.00000000000003  0.038905047027445204  \\
        }
        ;
    \addlegendentry {$N=32 \times 32$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={dea0aa46-649f-4d43-bf43-b13a176e5480}, draw opacity={1.0}, line width={1.5}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            40.96000000000002  7.582890588171957e-5  \\
            40.96000000000002  139.29660516689108  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/upa.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.42110029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12751526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{upa.pdf}}%
    \put(0.10692543,0.88673043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.95970618,0.6270623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0.5417189,0.00498924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(-0.02853605,0.68961062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mathrm{V}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{upa.pdf}}%
    \put(0.05694355,0.33123033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.15302569,0.8229401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{upa.pdf}}%
    \put(0.74658417,1.09152126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{\mathrm{H}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{upa.pdf}}%
    \put(0.46418695,0.31271127){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta$\end{tabular}}}}%
    \put(0.29578909,0.25621975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{upa.pdf}}%
  \end{picture}%
\endgroup%

